Short-Lived Forward-Secure Delegation for TLS

On today's Internet, combining the end-to-end security of TLS with Content Delivery Networks (CDNs) while ensuring the authenticity of connections results in a challenging delegation problem. When CDN servers provide content, they have to authenticate themselves as the origin server to establish a valid end-to-end TLS connection with the client. In standard TLS, the latter requires access to the secret key of the server. To curb this problem, multiple workarounds exist to realize a delegation of the authentication. In this paper, we present a solution that renders key sharing unnecessary and reduces the need for workarounds. By adapting identity-based signatures to this setting, our solution offers short-lived delegations. Additionally, by enabling forward-security, existing delegations remain valid even if the server's secret key leaks. We provide an implementation of the scheme and discuss integration into a TLS stack. In our evaluation, we show that an efficient implementation incurs less overhead than a typical network round trip. Thereby, we propose an alternative approach to current delegation practices on the web.

==> figure-xx2.1.tex <==
\newcommand{\domain}{\textcolor{black}{\ensuremath{\mathsf{ccsw.io}}}}

\begin{tikzpicture}
  \begin{umlseqdiag}
  
    \umlobject[no ddots, x=7]{Server} 
    \umlobject[no ddots, x=0]{CA} 
    
    \begin{umlcallself}
      [side=left,
      padding=1, 
      op={generate \makecell[l]{\skServer\\$pk_{server}$}}]
      {Server} 
  
    \begin{umlcallself}
      [side=left,
      padding=1,
      dt=5, 
      op={generate $CSR$ \makecell[l]{pk: $pk_{server}$\\CN: \domain}}]
      {Server} 
    \end{umlcallself} 
    
    \begin{umlcall}
      [dt=4,
      op={$CSR$}, 
      return={$cert_{server}$}]  %
      {Server}{CA} 
      
      \begin{umlcallself}
      [padding=1, 
      dt=2, 
      op={$\Sign$ CSR}]{CA} %
      \end{umlcallself} 
    \end{umlcall} 
    
    \umlcreatecall[dt=5, no ddots, x=0]{Server}{CDN}
    
    \begin{umlcall}
      [padding=0,
      dt=2,
      op=\skServer]{Server}{CDN} 
      \begin{umlcall}
        [padding=0,
        op={$cert_{server}$}]{Server}{CDN} 
      \end{umlcall} 
    \end{umlcall} 
        
    \end{umlcallself} 
    
  \end{umlseqdiag} 
\end{tikzpicture}


==> figure-xx2.2.tex <==
                      
                       
\begin{tikzpicture} 
  \begin{umlseqdiag} 
  
    \umlobject[no ddots]{Client} 
    \umlobject[no ddots, x=7]{CDN} 

    
    \begin{umlcall}
      [padding=0,
      op={ClientHello}]{Client}{CDN} %
    
    
    \begin{umlcall}
      [padding=1,
      type=return, 
      op={ServerHello}]{CDN}{Client} 
    \end{umlcall} 
    
    \begin{umlcall}
      [padding=1, 
      dt=2,
      type=return, op={Encrypted Extensions}]{CDN}{Client} 
    \end{umlcall} 
    
    \begin{umlcall}
      [padding=1, 
      dt=2,
      type=return, 
      op={Server Certificate ($cert_{server}$)}]{CDN}{Client} 
    \end{umlcall} 
    
    
    \begin{umlcallself}
      [padding=1, 
      dt=2,
      side=left,
      op={\makecell[l]{$cv=\Sign(\skServer, handshake)$}}]{CDN} %
    \end{umlcallself}
    
    \begin{umlcall}
      [padding=1, 
      dt=4,
      type=return, 
      op={Certificate Verify ($cv$)}]{CDN}{Client} 
    \end{umlcall} 
    
    \begin{umlcall}
      [padding=1, 
      dt=2,
      type=return, 
      op={Handshake Finished}]{CDN}{Client} 
    \end{umlcall} 
    
    \begin{umlcallself}
      [padding=1, 
      dt=2,
      op={$\Verify(pk_{server}, handshake, cv)$}]{Client} 
    \end{umlcallself} 
    
    \begin{umlcallself}
      [padding=1, 
      dt=2,
      op={Verify PKI \& cert validity}]{Client} 
    \end{umlcallself} 
    
    \begin{umlcall}
      [padding=0, op={Client Finished}]{Client}{CDN} 
    \end{umlcall} 
    \end{umlcall} 
    
    
  \end{umlseqdiag} 
\end{tikzpicture}


==> figure-xx3.1.tex <==

\newcommand{\domain}{\textcolor{black}{\ensuremath{\mathsf{ccsw.io}}}}
\newcommand{\epochform}{\textcolor{black}{\ensuremath{\mathsf{epoch}}}}

\begin{tikzpicture} 
  \begin{umlseqdiag}
  
    \umlobject[no ddots, x=7]{Server} 
    \umlobject[no ddots, x=0]{CA} 

    
    \begin{umlcallself}
      [side=left,
      padding=1,
      op={$\skServer, \pkServer = \Gen(1^K, n)$}]
      {Server} 
   
      
    \begin{umlcallself}
      [side=left,
      padding=1,
      dt=4, 
      op={generate $CSR$  \makecell[l]{pk: $\pkServer$\\CN: \domain}}]
      {Server} 
    \end{umlcallself} 
    
    \begin{umlcall}
      [dt=4, 
      op={$CSR$}, 
      return={$cert_{server}$}] %
      {Server}{CA} 
      
      \begin{umlcallself}
      [padding=1,
      dt=2, 
      op={$\Sign$ CSR}]{CA} %
      \end{umlcallself} 
      
    \end{umlcall} 
     \begin{umlcallself}
      [side=left,
      padding=1,
      dt=4,
      op={$\skDeleg = \Del(\skServer, \epochform, \domain)$}]
      {Server} 
    \end{umlcallself} 
    
    \umlcreatecall[dt=4, no ddots, x=0]{Server}{CDN}
    
    \begin{umlcall}
      [padding=0,
      dt=3, 
      type=asynchron,
      op={Mutual Authentication}]{Server}{CDN} 
      \begin{umlcall}
        [padding=0,
        dt=4,
        op=$\skDeleg$]{Server}{CDN} 
      \end{umlcall}
      \begin{umlcall}
        [padding=0,
        op={$cert_{server}$}]{Server}{CDN} 
      \end{umlcall}
    \end{umlcall} 
    
  \end{umlcallself} 
  \end{umlseqdiag} 
\end{tikzpicture}


==> figure-xx3.2.tex <==

\newcommand{\domain}{\textcolor{black}{\ensuremath{\mathsf{ccsw.io}}}}
\newcommand{\epochform}{\textcolor{black}{\ensuremath{\mathsf{epoch}}}}


\begin{tikzpicture} 
  \begin{umlseqdiag} 
  
    \umlobject[no ddots]{Client} 
    \umlobject[no ddots, x=7]{CDN} 

    
    \begin{umlcall}
      [padding=0,
      op={ClientHello}, 
      ]{Client}{CDN} 
    
    
    \begin{umlcall}
      [padding=1, 
      type=return, 
      op={Server Hello}]{CDN}{Client} 
    \end{umlcall} 
    
    \begin{umlcall}
      [padding=1, 
      dt=2,
      type=return, 
      op={Encrypted Extentions}]{CDN}{Client} 
    \end{umlcall} 
    
    \begin{umlcall}
      [padding=1, 
      dt=2,
      type=return, 
      op={Server Certificate ($cert_{server}$)}]{CDN}{Client} 
    \end{umlcall} 
    
    \begin{umlcallself}
      [padding=1, 
      dt=2,
      side=left,
      op={$\sigma=\Sign(\skDeleg, handshake)$}]{CDN} 
    \end{umlcallself}
    
    \begin{umlcall}
      [padding=1, 
      dt=4,
      type=return, 
      op={Certificate Verify ($\sigma$)}]{CDN}{Client} 
    \end{umlcall} 
    
    \begin{umlcall}
      [padding=1,
      dt=2,
      type=return, 
      op={Handshake Finished}]{CDN}{Client} 
    \end{umlcall} 
    
    \begin{umlcallself}
      [padding=1,
      dt=1,
      op={$epoch = getCurrentEpoch()$}]{Client} 
    \end{umlcallself} 
    
    \begin{umlcallself}
      [padding=1,
      dt=1,
      op={$\Verify(\pkServer, epoch, \domain, handshake, \sigma)$}]{Client} 
    \end{umlcallself} 
    
    \begin{umlcallself}
      [padding=1,
      dt=1,
      op={Verify PKI \& cert validity}]{Client} 
    \end{umlcallself} 
    
    \begin{umlcall}
      [padding=0, op={Client Finished}]{Client}{CDN} 
    \end{umlcall} 
    
    \end{umlcall}     
    
  \end{umlseqdiag} 
\end{tikzpicture}

